An ACA Survey of [CI] $^3P_1-^3P_0$, CO $J=4-3$, and Dust Continuum in Nearby U/LIRG

We present the results of surveying [CI] $^3P_1-^3P_0$, $^{12}$CO $J=4-3$, and 630 $\mu$m dust continuum emission for 36 nearby ultra/luminous infrared galaxies (U/LIRGs) using the Band 8 receiver mounted on the Atacama Compact Array (ACA) of the Atacama Large Millimeter/submillimeter Array. We describe the survey, observations, data reduction, and results; the main results are as follows. (i) We confirmed that [CI] $^3P_1-^3P_0$ has a linear relationship with both the $^{12}$CO $J=4-3$and 630 $\mu$m continuum. (ii) In NGC 6052 and NGC 7679, $^{12}$CO $J=4-3$ was detected but [CI] $^3P_1-^3P_0$ was not detected with a [CI] $^3P_1-^3P_0$/ $^{12}$CO $J=4-3$ ratio of $\lesssim0.08$. Two possible scenarios of weak [CI] $^3P_1-^3P_0$ emission are C$^0$-poor/CO-rich environments or an environment with an extremely large [CI] $^3P_1-^3P_0$ missing flux. (iii) There is no clear evidence showing that galaxy mergers, AGNs, and dust temperatures control the ratios of [CI] $^3P_1-^3P_0$/ $^{12}$CO $J=4-3$ and $L'_{\rm [CI](1-0)}/L_{\rm 630\mu m}$. (iv) We compare our nearby U/LIRGs with high-z galaxies, such as galaxies on the star formation main sequence (MS) at z$\sim1$ and submillimeter galaxies (SMGs) at $z=2-4$. We found that the mean value for the [CII] $^3P_1$--$^3P_0$/ $^{12}$CO $J=4-3$ ratio of U/LIRGs is similar to that of SMGs but smaller than that of galaxies on the MS.

==> (inline-0) <==
\begin{deluxetable*}{llcccccc}
\tablecaption{Target list \label{tab:target}}
\tablehead{
\colhead{Target Name} &
\colhead{coodinates (ICRS)} &
\colhead{redshift} &
\colhead{$D_{\rm L}$} &
\colhead{$1\farcs$} &
\colhead{$V_{\rm sys}$} &
\colhead{CO~(4--3) sky} &
\colhead{[CI]~(1--0) sky} \\
\colhead{} &
\colhead{hmsdms} &
\colhead{} &
\colhead{Mpc} &
\colhead{kpc} &
\colhead{km~s$^{-1}$} &
\colhead{GHz} &
\colhead{GHz} 
}
\decimalcolnumbers
\startdata 
              NGC 232 &  00h42m45.8s -23d33m40.7s &  0.0226 &   102 &  0.47 &      6637 &        450.8 &      481.3 \\
  NGC 232-2 (NGC 235) &  00h42m52.9s -23d32m29.4s &     $-$ &   $-$ &   $-$ &       $-$ &          $-$ &        $-$ \\
 NGC 232-3 (PGC 2570) &  00h42m53.8s -23d32m44.3s &     $-$ &   $-$ &   $-$ &       $-$ &          $-$ &        $-$ \\
              IC 1623 &  01h07m46.8s -17d30m25.7s &  0.0201 &    90 &  0.42 &      5898 &        452.0 &      482.5 \\
            UGC 02982 &  04h12m22.7s +05d32m49.1s &  0.0177 &    79 &  0.37 &      5213 &        453.0 &      483.6 \\
             NGC 1614 &  04h34m00.0s -08d34m44.6s &  0.0159 &    71 &  0.34 &      4703 &        453.8 &      484.4 \\
     IRAS F05189-2524 &  05h21m01.4s -25d21m45.4s &  0.0426 &   194 &  0.87 &     12239 &        442.2 &      472.1 \\
      IRAS 09022-3615 &  09h04m12.7s -36d27m00.8s &  0.0596 &   276 &  1.19 &     16874 &        435.1 &      464.5 \\
     IRAS F09111-1007 &  09h13m36.4s -10d19m29.6s &  0.0541 &   249 &  1.09 &     15397 &        437.4 &      466.9 \\
             NGC 3110 &  10h04m02.1s -06d28m29.1s &  0.0169 &    76 &  0.35 &      4970 &        453.4 &      484.0 \\
     IRAS F10565+2448 &  10h59m18.1s +24d32m34.5s &  0.0431 &   197 &  0.88 &     12387 &        442.0 &      471.8 \\
   IRAS F10565+2448-2 &  10h59m19.9s +24d32m45.7s &     $-$ &   $-$ &   $-$ &       $-$ &          $-$ &        $-$ \\
     IRAS F12112+0305 &  12h13m46.1s +02d48m41.5s &  0.0733 &   342 &  1.44 &     20478 &        429.5 &      458.5 \\
             NGC 4418 &  12h26m54.6s -00d52m39.5s &   0.007 &    32 &  0.15 &      2094 &        457.7 &      488.6 \\
         ESO 507-G070 &  13h02m52.4s -23d55m17.7s &  0.0217 &    98 &  0.45 &      6368 &        451.2 &      481.7 \\
             NGC 5104 &  13h21m23.1s +00d20m33.4s &  0.0186 &    83 &  0.39 &      5476 &        452.6 &      483.2 \\
             NGC 5135 &  13h25m44.1s -29d50m01.2s &  0.0137 &    61 &  0.29 &      4050 &        454.8 &      485.5 \\
              IC 4280 &  13h32m53.4s -24d12m25.8s &  0.0163 &    73 &  0.34 &      4811 &        453.6 &      484.3 \\
     IRAS F14378-3651 &  14h40m59.0s -37d04m32.2s &  0.0681 &   314 &  1.34 &     19112 &        431.8 &      461.0 \\
         CGCG 049-057 &  15h13m13.1s +07d13m31.9s &   0.013 &    58 &  0.27 &      3847 &        455.1 &      485.8 \\
             NGC 5936 &  15h30m00.8s +12d59m21.6s &  0.0134 &    60 &  0.28 &      3951 &        455.0 &      485.7 \\
              Arp 220 &  15h34m57.2s +23d30m11.6s &  0.0181 &    81 &  0.38 &      5337 &        452.8 &      483.4 \\
             NGC 5990 &  15h46m16.4s +02d24m55.8s &  0.0128 &    57 &  0.27 &      3791 &        455.2 &      485.9 \\
             NGC 6052 &  16h05m12.9s +20d32m32.6s &  0.0158 &    71 &  0.33 &      4665 &        453.9 &      484.5 \\
        ESO 069-IG006 &  16h38m11.9s -68d26m09.8s &  0.0464 &   213 &  0.94 &     13304 &        440.6 &      470.3 \\
      ESO 069-IG006-2 &  16h38m13.8s -68d27m20.9s &     $-$ &   $-$ &   $-$ &       $-$ &          $-$ &        $-$ \\
     IRAS F17207-0014 &  17h23m22.0s -00d17m00.9s &  0.0428 &   195 &  0.87 &     12307 &        442.1 &      472.0 \\
     IRAS F18293-3413 &  18h32m41.1s -34d11m27.2s &  0.0182 &    81 &  0.38 &      5352 &        452.8 &      483.4 \\
              IC 4734 &  18h38m25.7s -57d29m25.8s &  0.0156 &    70 &  0.33 &      4608 &        454.0 &      484.6 \\
      IRAS 19542+1110 &  19h56m35.4s +11d19m03.0s &  0.0624 &   301 &  1.29 &     17608 &        432.9 &      462.1 \\
        ESO 286-IG019 &  20h58m26.8s -42d39m00.3s &   0.043 &   196 &  0.87 &     12359 &        442.0 &      471.9 \\
             NGC 7130 &  21h48m19.5s -34d57m04.7s &  0.0162 &    72 &  0.34 &      4765 &        453.7 &      484.3 \\
         ESO 467-G027 &  22h14m39.9s -27d27m50.2s &  0.0174 &    78 &  0.37 &      5127 &        453.2 &      483.7 \\
     IRAS F22491-1808 &  22h51m49.3s -17d52m24.0s &  0.0778 &   364 &  1.52 &     21630 &        427.8 &      456.7 \\
             NGC 7469 &  23h03m15.7s +08d52m25.3s &  0.0163 &    73 &  0.34 &      4813 &        453.6 &      484.3 \\
        ESO 148-IG002 &  23h15m46.8s -59d03m15.9s &  0.0446 &   204 &  0.91 &     12800 &        441.4 &      471.1 \\
             NGC 7552 &  23h16m10.8s -42d35m05.4s &  0.0054 &    24 &  0.11 &      1600 &        458.6 &      489.5 \\
             NGC 7591 &  23h18m16.3s +06d35m08.8s &  0.0165 &    74 &  0.35 &      4875 &        453.5 &      484.2 \\
             NGC 7679 &  23h28m46.7s +03d30m41.0s &  0.0171 &    77 &  0.36 &      5052 &        453.3 &      483.9 \\
              Mrk 331 &  23h51m26.7s +20d35m10.6s &  0.0185 &    83 &  0.39 &      5441 &        452.7 &      483.2 \\
\enddata

\tablecomments{
(1) Target names. If the galaxy is the pair phase of a merger process, the companion's names are described as ``-2" and ``-3." 
(2) Pointing center of the ACA observation.
(3) The redshift is based on NED. In the case of IRAS~F14378-3651, NGC~4418, and IRAS~19542+1110, the redshifts are based on \citet{Rose_2018}, \citet{Gonzalez_2012}, and \citet{Veilleux_2013}, respectively.
(4) Luminosity distance.
(5) Physical scale corresponding to $1\farcs$.
(6) The systematic velocity calculated by $V_{\rm sys}=cz/(1+z)$, where $c$ is the speed of light). In the case of a pair of galaxies, we apply the same systematic velocity to identify the line emission.
(7), (8) Observed sky frequencies of [\ion{C}{1}]~(1--0) and CO~(4--3).}
\end{deluxetable*}

\startlongtable
\tabletypesize{\scriptsize}
\begin{deluxetable*}{lccccccc}
\tablecaption{Supplemental data \label{tab:SED}}
\tablehead{
\colhead{Target Name} &
\colhead{$\log$ SFR} &
\colhead{$\log M_{\rm dust}$} &
\colhead{$T_{\rm dust}$} &
\colhead{$\log L_{\rm TIR}$} &
\colhead{AGN} &
\colhead{Merger} &
\colhead{$L'_{\rm CO(1-0)}$} \\
 &
\colhead{$M_{\odot}$~yr$^{-1}$} &
\colhead{$M_{\odot}$} &
\colhead{K} &
\colhead{$L_{\odot}$} 
 &
 &
 &
\colhead{$10^{6}$~${\rm K~km~s^{-1}~pc^2}$} \\}
\decimalcolnumbers
\startdata
              NGC 232 &             -- &             -- &            -- &              -- &       Y &              Y &            -- \\
  NGC 232-2 (NGC 235) &             -- &             -- &            -- &              -- &      -- &             -- &            -- \\
 NGC 232-3 (PGC 2570) &             -- &             -- &            -- &              -- &      -- &             -- &            -- \\
              IC 1623 &  1.67$\pm$0.02 &  8.27$\pm$0.02 &  27.5$\pm$0.7 &   11.6$\pm$0.02 &       N &              Y &    505$\pm$53 \\
            UGC 02982 &  1.27$\pm$0.04 &  8.31$\pm$0.09 &  23.6$\pm$0.6 &  11.21$\pm$0.05 &       N &              Y &   486$\pm$121 \\
             NGC 1614 &  1.76$\pm$0.03 &  7.91$\pm$0.04 &  32.1$\pm$1.0 &   11.7$\pm$0.03 &       N &              Y &    143$\pm$35 \\
     IRAS F05189-2524 &  1.89$\pm$0.05 &  8.19$\pm$0.05 &  34.4$\pm$1.1 &  11.82$\pm$0.05 &       Y &              Y &  1173$\pm$234 \\
      IRAS 09022-3615 &  2.28$\pm$0.03 &   8.6$\pm$0.04 &  34.4$\pm$1.0 &  12.22$\pm$0.04 &       Y &              Y &            -- \\
     IRAS F09111-1007 &  2.07$\pm$0.02 &  8.76$\pm$0.03 &  27.1$\pm$0.7 &  12.02$\pm$0.02 &       Y &              Y &            -- \\
             NGC 3110 &             -- &             -- &            -- &              -- &       N &              Y &    420$\pm$84 \\
     IRAS F10565+2448 &  2.14$\pm$0.03 &  8.45$\pm$0.01 &  31.2$\pm$0.8 &  12.09$\pm$0.01 &       N &              Y &   853$\pm$171 \\
   IRAS F10565+2448-2 &  2.14$\pm$0.03 &  8.45$\pm$0.01 &  31.2$\pm$0.8 &  12.09$\pm$0.01 &      -- &             -- &            -- \\
     IRAS F12112+0305 &  2.33$\pm$0.03 &  8.66$\pm$0.03 &  32.0$\pm$0.9 &  12.28$\pm$0.03 &       Y &              Y &            -- \\
             NGC 4418 &             -- &             -- &            -- &              -- &       Y &              N &            -- \\
         ESO 507-G070 &  1.59$\pm$0.04 &  8.03$\pm$0.05 &  30.1$\pm$0.8 &  11.52$\pm$0.04 &      -- &              Y &    366$\pm$73 \\
             NGC 5104 &  1.32$\pm$0.02 &  8.22$\pm$0.03 &  25.4$\pm$0.6 &  11.27$\pm$0.02 &       N &              N &    317$\pm$71 \\
             NGC 5135 &  1.34$\pm$0.01 &  8.31$\pm$0.01 &  24.8$\pm$0.6 &  11.28$\pm$0.01 &       Y &              N &   516$\pm$103 \\
              IC 4280 &  1.21$\pm$0.01 &   8.3$\pm$0.03 &  24.1$\pm$0.5 &  11.15$\pm$0.02 &      -- &              N &    373$\pm$93 \\
     IRAS F14378-3651 &  2.16$\pm$0.06 &  8.44$\pm$0.05 &  32.1$\pm$0.9 &  12.06$\pm$0.07 &       Y &              Y &            -- \\
         CGCG 049-057 &  1.39$\pm$0.04 &  8.02$\pm$0.06 &  28.0$\pm$0.8 &  11.34$\pm$0.05 &       Y &              N &    103$\pm$20 \\
             NGC 5936 &   1.2$\pm$0.01 &  8.17$\pm$0.02 &  24.6$\pm$0.6 &  11.14$\pm$0.01 &       N &              N &    232$\pm$46 \\
              Arp 220 &  2.35$\pm$0.07 &  8.82$\pm$0.08 &  28.6$\pm$1.6 &  12.29$\pm$0.08 &       Y &              Y &  1065$\pm$212 \\
             NGC 5990 &  1.16$\pm$0.01 &  7.98$\pm$0.02 &  25.3$\pm$0.6 &   11.1$\pm$0.02 &       Y &              Y &    239$\pm$59 \\
             NGC 6052 &  1.13$\pm$0.02 &  7.91$\pm$0.03 &  25.7$\pm$0.6 &  11.03$\pm$0.02 &       N &              Y &    180$\pm$44 \\
        ESO 069-IG006 &             -- &             -- &            -- &              -- &      -- &              Y &  1861$\pm$372 \\
      ESO 069-IG006-2 &             -- &             -- &            -- &              -- &      -- &             -- &            -- \\
     IRAS F17207-0014 &  2.47$\pm$0.07 &  8.82$\pm$0.05 &  31.7$\pm$0.9 &   12.4$\pm$0.05 &       Y &              Y &  2296$\pm$460 \\
     IRAS F18293-3413 &  1.96$\pm$0.04 &  8.59$\pm$0.08 &  27.8$\pm$0.7 &   11.9$\pm$0.05 &       N &              Y &  1155$\pm$231 \\
              IC 4734 &  1.43$\pm$0.03 &   8.2$\pm$0.05 &  26.4$\pm$0.6 &  11.36$\pm$0.03 &       N &              N &    299$\pm$60 \\
      IRAS 19542+1110 &  2.06$\pm$0.04 &  8.36$\pm$0.04 &  33.7$\pm$1.0 &  11.99$\pm$0.04 &       Y &              N &            -- \\
        ESO 286-IG019 &  1.85$\pm$0.05 &   8.2$\pm$0.05 &  34.6$\pm$1.1 &   11.8$\pm$0.05 &       N &              Y &    670$\pm$13 \\
             NGC 7130 &  1.48$\pm$0.03 &  8.23$\pm$0.03 &  25.4$\pm$1.3 &  11.37$\pm$0.02 &       Y &              N &    231$\pm$26 \\
         ESO 467-G027 &  1.13$\pm$0.02 &  8.21$\pm$0.03 &  23.9$\pm$0.5 &  11.07$\pm$0.02 &       N &              N &    237$\pm$59 \\
     IRAS F22491-1808 &             -- &             -- &            -- &              -- &      -- &             -- &   716$\pm$142 \\
             NGC 7469 &             -- &             -- &            -- &              -- &       Y &              Y &    292$\pm$43 \\
        ESO 148-IG002 &  1.93$\pm$0.03 &  8.24$\pm$0.03 &  35.2$\pm$1.2 &  11.88$\pm$0.04 &       Y &              Y &    443$\pm$88 \\
             NGC 7552 &             -- &             -- &            -- &              -- &      -- &             -- &      77$\pm$7 \\
             NGC 7591 &             -- &             -- &            -- &              -- &       Y &              N &    300$\pm$60 \\
             NGC 7679 &  1.17$\pm$0.02 &  7.83$\pm$0.04 &  27.1$\pm$0.7 &  11.11$\pm$0.02 &       Y &              Y &    152$\pm$25 \\
              Mrk 331 &             -- &             -- &            -- &              -- &       Y &              Y &    109$\pm$21 \\
\enddata

\tablecomments{
(1) Target names. (2)-(5) SFR, $M_{\rm dust}$, $T_{\rm dust}$, and $L_{\rm TIR}$ estimated in \citet{Shangguan_2019}.
$L_{\rm TIR}$ is for  8 - 1000 $\mu$m and the AGN contribution has been subtracted.
(6) Y and N represent AGN and non-AGN, respectively.
(7) Y and N represent mergers and non-mergers, respectively.
The classification of AGNs and mergers was from \citet{Shangguan_2019}.
(8) CO~(1--0) luminosity measured by \citet{Kame_2016}.
}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{llcccc}
\tablecaption{Observation log \label{tab:obs}}
\tablehead{
\colhead{Target Name} &
\colhead{date} &
\colhead{line} &
\colhead{$T_{\rm sys}$(ave.)} &
\colhead{$N_{\rm ant}$} &
\colhead{MRS (representative freq.)}\\
\colhead{} &
\colhead{y/m/d} &
\colhead{} &
\colhead{K} &
\colhead{} &
\colhead{$\arcsec$ (GHz)}
}
\decimalcolnumbers
\startdata 
                       Arp220, NGC 6052 &  2018/11/15 &    [\ion{C}{1}]~(1--0) &          793 &    10 &  13.81 (484.53) \\
                               NGC 5104 &   2018/12/3 &  CO~(4--3) &          429 &    12 &   14.6 (452.66) \\
                       IRAS F14378-3651 &   2018/12/5 &    [\ion{C}{1}]~(1--0) &          367 &    11 &  14.35 (460.62) \\
                       IRAS F22491-1808 &   2018/12/5 &  CO~(4--3) &         1243 &    12 &  15.42 (428.44) \\
                        IRAS 09022-3615 &   2019/1/12 &    [\ion{C}{1}]~(1--0) &          949 &    11 &   14.23 (464.4) \\
                               NGC 5990 &   2019/1/13 &  CO~(4--3) &         1454 &    11 &  14.51 (455.25) \\
                        IRAS 09022-3615 &   2019/1/13 &  CO~(4--3) &           -- &    10 &   15.4 (434.32) \\
                               NGC 3110 &   2019/3/16 &    [\ion{C}{1}]~(1--0) &          995 &    11 &  13.66 (483.84) \\
                       IRAS F12112+0305 &   2019/3/16 &    [\ion{C}{1}]~(1--0) &          713 &    11 &  14.12 (458.48) \\
                               NGC 4418 &   2019/3/16 &  CO~(4--3) &           -- &    11 &  14.43 (457.76) \\
   IRAS F10565+2448, IRAS F10565+2448-2 &   2019/3/20 &    [\ion{C}{1}]~(1--0) &          525 &    12 &  14.03 (470.88) \\
                               NGC 4418 &   2019/3/20 &    [\ion{C}{1}]~(1--0) &           -- &    12 &  13.52 (488.64) \\
                       IRAS F12112+0305 &   2019/3/20 &  CO~(4--3) &          470 &    12 &   15.38 (429.6) \\
                        IRAS 09022-3615 &   2019/3/24 &    [\ion{C}{1}]~(1--0) &         1279 &    12 &  14.19 (465.82) \\
                       IRAS F14378-3651 &   2019/3/24 &  CO~(4--3) &           -- &    12 &   15.31 (431.6) \\
                       IRAS F18293-3413 &    2019/3/8 &    [\ion{C}{1}]~(1--0) &          900 &    12 &  13.68 (483.16) \\
                               NGC 7552 &   2019/4/19 &  CO~(4--3) &           -- &    11 &   13.8 (458.25) \\
                       Arp220, NGC 6052 &   2019/4/21 &    [\ion{C}{1}]~(1--0) &         1064 &    11 &  13.06 (484.53) \\
                               NGC 5990 &   2019/4/27 &    [\ion{C}{1}]~(1--0) &           -- &    11 &  13.02 (485.96) \\
                       IRAS F09111-1007 &   2019/4/28 &  CO~(4--3) &           -- &    10 &  13.03 (435.72) \\
                               NGC 5990 &   2019/4/30 &  CO~(4--3) &         3808 &     9 &  12.47 (455.25) \\
                       IRAS F05189-2524 &   2019/5/12 &    [\ion{C}{1}]~(1--0) &          325 &    11 &  13.43 (471.06) \\
                               NGC 1614 &   2019/5/12 &  CO~(4--3) &          544 &    11 &  13.94 (453.81) \\
                 CGCG 049-057, NGC 5936 &   2019/5/13 &  CO~(4--3) &         1014 &    11 &  13.91 (455.01) \\
                                IC 4734 &   2019/5/24 &    [\ion{C}{1}]~(1--0) &          319 &    11 &   13.06 (484.5) \\
                       IRAS F09111-1007 &   2019/5/24 &  CO~(4--3) &           -- &    10 &  15.16 (435.72) \\
                 CGCG 049-057, NGC 5936 &   2019/5/24 &    [\ion{C}{1}]~(1--0) &          789 &    11 &  13.03 (485.71) \\
                       IRAS F18293-3413 &   2019/5/24 &    [\ion{C}{1}]~(1--0) &          264 &    11 &   13.1 (483.16) \\
                       IRAS F17207-0014 &   2019/5/24 &    [\ion{C}{1}]~(1--0) &          216 &    11 &   13.43 (471.0) \\
   IRAS F10565+2448, IRAS F10565+2448-2 &    2019/6/2 &  CO~(4--3) &          523 &    11 &  14.34 (441.12) \\
                               NGC 3110 &    2019/6/2 &  CO~(4--3) &          618 &    11 &  13.96 (453.26) \\
           NGC 7469, NGC 7679, NGC 7591 &   2019/6/22 &  CO~(4--3) &          893 &    10 &  14.56 (453.74) \\
                          ESO 148-IG002 &   2019/6/22 &  CO~(4--3) &          680 &    11 &  14.34 (441.15) \\
                              UGC 02982 &   2019/6/22 &    [\ion{C}{1}]~(1--0) &          587 &    10 &  13.67 (483.47) \\
                               NGC 1614 &   2019/6/22 &    [\ion{C}{1}]~(1--0) &          702 &    10 &  13.64 (484.42) \\
                               NGC 1614 &   2019/6/22 &  CO~(4--3) &          896 &    10 &  14.56 (453.81) \\
                              UGC 02338 &   2019/6/22 &  CO~(4--3) &          742 &    10 &  14.55 (454.14) \\
                      NGC 7771, Mrk 331 &   2019/6/23 &    [\ion{C}{1}]~(1--0) &          663 &    11 &   13.1 (482.96) \\
         ESO 069-IG006, ESO\_069-IG006-2 &   2019/6/23 &  CO~(4--3) &          715 &    11 &  14.38 (440.06) \\
                               NGC 5990 &   2019/6/23 &  CO~(4--3) &         4403 &    11 &   13.9 (455.25) \\
         ESO 069-IG006, ESO 069-IG006-2 &   2019/6/23 &    [\ion{C}{1}]~(1--0) &          600 &    11 &  13.47 (469.75) \\
                      NGC 7771, Mrk 331 &   2019/6/23 &  CO~(4--3) &         1079 &    11 &  13.99 (452.44) \\
                                IC 4734 &   2019/6/23 &  CO~(4--3) &         1998 &    11 &  13.94 (453.88) \\
        NGC 5135, IC 4280, ESO 507-G070 &   2019/6/24 &  CO~(4--3) &         1256 &    11 &  13.91 (454.75) \\
                               NGC 5990 &   2019/6/24 &  CO~(4--3) &         2777 &    11 &   13.9 (455.25) \\
         ESO 069-IG006, ESO 069-IG006-2 &   2019/6/24 &    [\ion{C}{1}]~(1--0) &          420 &    11 &  13.47 (469.75) \\
                      NGC 7771, Mrk 331 &   2019/6/24 &  CO~(4--3) &         1566 &    11 &  13.99 (452.44) \\
                                IC 4734 &   2019/6/24 &  CO~(4--3) &          734 &    11 &  13.94 (453.88) \\
                       IRAS F18293-3413 &   2019/6/24 &  CO~(4--3) &          587 &    11 &  13.98 (452.62) \\
         ESO 069-IG006, ESO 069-IG006-2 &   2019/6/24 &  CO~(4--3) &          771 &    11 &  14.38 (440.06) \\
                      NGC 7771, Mrk 331 &   2019/6/24 &    [\ion{C}{1}]~(1--0) &         1197 &    11 &   13.1 (482.96) \\
                               NGC 5104 &    2019/6/3 &    [\ion{C}{1}]~(1--0) &          682 &    11 &   13.68 (483.2) \\
        NGC 5135, IC 4280, ESO 507-G070 &    2019/6/3 &    [\ion{C}{1}]~(1--0) &           83 &    11 &   13.3 (485.42) \\
                       IRAS F17207-0014 &    2019/6/3 &  CO~(4--3) &          410 &    11 &  14.34 (441.24) \\
                      Arp 220, NGC 6052 &    2019/6/3 &  CO~(4--3) &          697 &    11 &  13.94 (453.91) \\
                 ESO 467-G027, NGC 7130 &    2019/6/6 &    [\ion{C}{1}]~(1--0) &          734 &    10 &  11.74 (483.57) \\
                        IRAS 05442+1732 &    2019/6/6 &    [\ion{C}{1}]~(1--0) &          674 &     9 &  11.75 (483.08) \\
                          ESO 286-IG019 &    2019/6/7 &  CO~(4--3) &          607 &     9 &  12.85 (441.99) \\
                 ESO 467-G027, NGC 7130 &    2019/6/7 &  CO~(4--3) &          625 &     9 &  12.51 (453.71) \\
                          ESO 148-IG002 &    2019/6/7 &    [\ion{C}{1}]~(1--0) &          452 &     9 &  12.06 (470.91) \\
                          ESO 286 IG019 &    2019/6/7 &    [\ion{C}{1}]~(1--0) &          445 &     9 &  12.03 (471.81) \\
                        IRAS 19542+1110 &    2019/6/8 &  CO~(4--3) &           -- &     9 &  13.12 (432.88) \\
 NGC 232, NGC 232-2, NGC 232-3, IC 1623 &    2019/6/8 &    [\ion{C}{1}]~(1--0) &          471 &     9 &  11.77 (482.22) \\
                        IRAS 19542+1110 &    2019/6/8 &    [\ion{C}{1}]~(1--0) &         1062 &     9 &   12.3 (461.99) \\
                               NGC 7552 &    2019/6/8 &  CO~(4--3) &           -- &     9 &  12.38 (458.25) \\
                       IRAS F22491-1808 &    2019/6/8 &    [\ion{C}{1}]~(1--0) &          417 &     9 &  12.42 (457.25) \\
           NGC 7469, NGC 7679, NGC 7591 &    2019/6/8 &    [\ion{C}{1}]~(1--0) &          650 &     9 &  11.74 (483.74) \\
                               NGC 7552 &    2019/6/8 &    [\ion{C}{1}]~(1--0) &           -- &     9 &   11.6 (489.45) \\
                                IC 4734 &   2019/7/28 &  CO~(4--3) &         1642 &    11 &  13.94 (453.88) \\
                                IC 4734 &   2019/7/29 &  CO~(4--3) &          802 &    10 &  14.56 (453.88) \\
        NGC 5135, IC 4280, ESO 507-G070 &   2019/7/31 &    [\ion{C}{1}]~(1--0) &         1461 &    11 &   13.3 (485.42) \\
                        IRAS 05442+1732 &    2019/7/5 &  CO~(4--3) &          529 &     9 &  12.54 (452.55) \\
                      NGC 7771, Mrk 331 &    2019/7/5 &  CO~(4--3) &          739 &    10 &  14.61 (452.44) \\
        NGC 5135, IC 4280, ESO 507-G070 &    2019/7/6 &  CO~(4--3) &          879 &    10 &  10.27 (454.75) \\
 NGC 232, NGC 232-2, NGC 232-3, IC 1623 &    2019/7/6 &    [\ion{C}{1}]~(1--0) &          379 &    10 &   9.68 (482.22) \\
        NGC 5135, IC 4280, ESO 507-G070 &   2019/8/13 &    [\ion{C}{1}]~(1--0) &          737 &    11 &   13.3 (485.42) \\
                       IRAS F05189-2524 &   2019/8/20 &  CO~(4--3) &          559 &    11 &  14.34 (441.29) \\
 NGC 232, NGC 232-2, NGC 232-3, IC 1623 &    2019/8/5 &  CO~(4--3) &          640 &    10 &  12.57 (451.75) \\
 NGC 232, NGC 232-2, NGC 232-3, IC 1623 &    2019/8/6 &  CO~(4--3) &          745 &    10 &  12.57 (451.75) \\
\enddata

\tablecomments{
(1) Target names. 
(2) Date of observation. 
(3) Observed line. 
(4) Typical systematic temperature. If the systematic temperature is not shown in QA0 report, the value is shown as ``--."
(5) Number of antennas.
(6) MRS scale shown in the QA0 report.}
\end{deluxetable*}

\startlongtable
\tabletypesize{\scriptsize}
\begin{deluxetable*}{llcccccccc}
\tablecaption{Imaging results \label{tab:obs_res}}
\tablehead{
\colhead{Target Name} &
\colhead{Beam} &
\colhead{Beam} &
\colhead{rms (cube)} &
\colhead{rms (cube)} &
\colhead{rms} &
\colhead{rms} &
\colhead{rms} &
\colhead{v-range} &
\colhead{v-range} \\
\colhead{} &
\colhead{CO~(4--3)} &
\colhead{[\ion{C}{1}]~(1--0)} &
\colhead{CO~(4--3)} &
\colhead{[\ion{C}{1}]~(1--0)} &
\colhead{CO~(4--3)} &
\colhead{[\ion{C}{1}]~(1--0)} &
\colhead{cont} &
\colhead{CO~(4--3)} &
\colhead{[\ion{C}{1}]~(1--0)} \\
\colhead{} &
\colhead{( $\arcsec$ , $\arcsec$ )} &
\colhead{( $\arcsec$ , $\arcsec$ )} &
\colhead{*1} &
\colhead{*1} &
\colhead{*2} &
\colhead{*2} &
\colhead{*1} &
\colhead{km~s$^{-1}$} &
\colhead{km~s$^{-1}$}
}
\decimalcolnumbers
\startdata 
              NGC 232 &  3.4$\times$2.2 &  3.4$\times$2.0 &                63 &              29 &                14 &               4 &      3.4,3.2 &   [-220,290] &  [-190,350] \\
  NGC 232-2 (NGC 235) &  3.4$\times$2.2 &  3.3$\times$2.0 &                45 &              28 &                 4 &               4 &      3.7,2.5 &  [-310,-160] &  [-280,140] \\
 NGC 232-3 (PGC 2570) &  3.4$\times$2.2 &  3.3$\times$2.0 &                80 &              35 &                10 &               5 &      6.4,4.2 &           ND &          ND \\
              IC 1623 &  4.0$\times$2.2 &  3.5$\times$2.0 &                64 &              25 &                17 &               4 &      4.2,3.5 &   [-210,240] &  [-190,170] \\
            UGC 02982 &              -- &  3.2$\times$2.7 &                -- &              33 &                -- &               4 &       --,5.7 &           -- &  [-150,210] \\
             NGC 1614 &  3.5$\times$2.4 &  3.3$\times$2.6 &                56 &              47 &                11 &               7 &      4.5,5.4 &   [-190,200] &  [-160,200] \\
     IRAS F05189-2524 &  4.8$\times$2.2 &  3.5$\times$2.3 &                58 &              33 &                 9 &               3 &      3.5,3.6 &    [-20,220] &   [100,250] \\
      IRAS 09022-3615 &  4.7$\times$2.1 &  3.8$\times$2.1 &                31 &              36 &                15 &               8 &     7.0,15.2 &   [-450,360] &  [-220,260] \\
     IRAS F09111-1007 &  3.6$\times$2.3 &  3.6$\times$2.1 &                58 &              21 &                10 &               1 &      3.9,3.3 &    [-50,190] &   [120,240] \\
             NGC 3110 &  3.5$\times$2.3 &  3.5$\times$1.8 &                46 &              57 &                11 &               8 &     2.4,10.4 &   [-130,230] &  [-110,220] \\
     IRAS F10565+2448 &  3.6$\times$3.1 &  3.5$\times$2.8 &                60 &              34 &                12 &               2 &      5.8,2.2 &   [-150,180] &    [60,150] \\
   IRAS F10565+2448-2 &  3.8$\times$3.0 &  3.4$\times$2.9 &                45 &              38 &                 6 &               4 &      4.1,3.2 &           ND &          ND \\
     IRAS F12112+0305 &  3.6$\times$2.5 &  3.9$\times$2.5 &                14 &              28 &                 4 &               7 &      4.0,6.3 &   [-450,210] &  [-350,370] \\
             NGC 4418 &  4.1$\times$2.1 &  3.2$\times$2.1 &                25 &              33 &                 6 &               4 &      2.5,3.0 &   [-280,290] &  [-100,140] \\
         ESO 507-G070 &  5.1$\times$2.3 &  3.4$\times$2.1 &                79 &              25 &                28 &               6 &      3.1,5.4 &   [-400,260] &  [-360,240] \\
             NGC 5104 &  3.8$\times$2.2 &  3.6$\times$2.0 &                27 &              33 &                 4 &               7 &      2.6,5.7 &   [-320,340] &  [-260,310] \\
             NGC 5135 &  3.6$\times$2.2 &  3.5$\times$2.1 &                98 &              76 &                13 &              10 &      1.7,3.6 &    [-80,160] &   [-60,120] \\
              IC 4280 &  3.8$\times$2.2 &  3.3$\times$2.1 &                60 &              41 &                 8 &               6 &      8.0,3.5 &   [-120,180] &  [-150,180] \\
     IRAS F14378-3651 &  3.9$\times$2.4 &  3.8$\times$2.0 &                23 &              17 &                 5 &               2 &      5.4,2.8 &   [-140,220] &   [-70,170] \\
         CGCG 049-057 &  3.5$\times$2.6 &  3.1$\times$2.4 &                30 &              52 &                 5 &               8 &      4.7,0.7 &   [-310,260] &  [-100,230] \\
             NGC 5936 &  3.5$\times$2.8 &  3.1$\times$2.5 &                52 &              84 &                 4 &               9 &      3.9,0.7 &    [-50,130] &   [-20,130] \\
              Arp 220 &  4.4$\times$2.6 &  3.5$\times$2.6 &               141 &             101 &                73 &              36 &     9.4,20.7 &   [-390,420] &  [-300,360] \\
             NGC 5990 &  3.6$\times$2.4 &              -- &                25 &              -- &                 5 &              -- &       8.7,-- &   [-220,290] &          -- \\
             NGC 6052 &  3.7$\times$3.0 &  3.1$\times$2.8 &                51 &              67 &                 7 &               6 &      7.6,9.4 &    [-30,120] &          ND \\
        ESO 069-IG006 &  3.8$\times$3.2 &  3.5$\times$3.0 &                73 &              61 &                18 &               8 &      2.5,2.9 &   [-290,280] &  [-170,250] \\
      ESO 069-IG006-2 &  3.8$\times$3.2 &  3.5$\times$3.0 &                49 &              71 &                 7 &               9 &      4.8,4.6 &           ND &          ND \\
     IRAS F17207-0014 &  3.5$\times$2.5 &  3.4$\times$2.4 &                36 &              16 &                 8 &               3 &      2.1,1.4 &   [-350,430] &    [70,400] \\
     IRAS F18293-3413 &  3.6$\times$2.3 &  3.3$\times$2.1 &               174 &              31 &                33 &               5 &      3.2,0.5 &   [-120,300] &  [-120,300] \\
              IC 4734 &  3.7$\times$2.8 &  3.4$\times$2.4 &                56 &              29 &                10 &               3 &      4.1,0.9 &   [-170,190] &  [-160,200] \\
      IRAS 19542+1110 &  4.1$\times$2.4 &              -- &                23 &              -- &                 5 &              -- &       4.5,-- &   [-140,220] &          -- \\
        ESO 286-IG019 &  3.6$\times$2.1 &  3.4$\times$2.1 &                53 &              32 &                12 &               4 &      2.0,3.5 &   [-150,150] &  [-140,130] \\
             NGC 7130 &  3.6$\times$2.0 &  3.1$\times$2.0 &               102 &              75 &                19 &               9 &      6.1,8.4 &    [-50,190] &   [-20,160] \\
         ESO 467-G027 &  3.6$\times$2.0 &  3.3$\times$1.7 &                57 &              51 &                 6 &               6 &     7.5,10.9 &    [-50,130] &          ND \\
     IRAS F22491-1808 &  3.8$\times$2.2 &  3.7$\times$2.0 &                28 &              23 &                 4 &               3 &      3.6,3.1 &   [-220,170] &   [-70,110] \\
             NGC 7469 &  3.7$\times$2.6 &  3.5$\times$2.1 &                86 &              64 &                25 &              13 &      3.4,2.1 &   [-110,250] &  [-100,260] \\
        ESO 148-IG002 &  3.7$\times$2.6 &  3.6$\times$2.5 &                59 &              52 &                 8 &               3 &      0.9,1.2 &    [-80,160] &    [-40,80] \\
             NGC 7552 &  3.6$\times$2.2 &  3.4$\times$1.9 &                53 &             137 &                 7 &              19 &      0.6,7.2 &   [-110,160] &  [-100,140] \\
             NGC 7591 &  3.5$\times$2.7 &  3.4$\times$2.0 &                59 &              61 &                11 &               9 &      9.9,5.6 &   [-240,270] &  [-170,250] \\
             NGC 7679 &  3.5$\times$2.9 &  3.4$\times$2.1 &                40 &              70 &                 5 &               7 &      5.8,6.2 &    [-50,220] &          ND \\
              Mrk 331 &  4.1$\times$2.6 &  3.9$\times$2.3 &                45 &              69 &                11 &              13 &      3.3,9.7 &   [-320,130] &   [-270,90] \\
\enddata

\tablecomments{
(1) Target names. 
(2) and (3) The achieved synthesized beam. 
(4) and (5) The achieved sensitivity of channel maps in units of mJy~beam$^{-1}$ (*1). 
(6) and (7) The achieved sensitivity of the velocity integrated intensity map in the unit of Jy~beam$^{-1}$~km\,s$^{-1}$  (*2). 
(8) The achieved sensitivity of continuum emission in units of mJy~beam$^{-1}$ (*1). The left value is for the CO~(4--3) scheduling block and the right value is for the [\ion{C}{1}]~(1--0) scheduling block.
(9) and (10) The velocity range for the velocity-integrated intensity map. The values represent relative velocities with respect to the systematic velocity. The ``*" means that the emission is on the edge of the spectral window due to incorrect redshift. ``ND" indicates the non-detection.}
\end{deluxetable*}
               
\startlongtable
\tabletypesize{\scriptsize}
\begin{deluxetable*}{lccccccc}
\tablecaption{Line flux \label{tab:flux_line}}
\tablehead{
\colhead{Target Name} &
\colhead{$S_{\rm line}\Delta v$} &
\colhead{$S_{\rm line}\Delta v$} &
\colhead{FWHM} &
\colhead{FWHM} &
\colhead{$S_{\rm line}$d$v$}&
\colhead{size (FWHM)} &
\colhead{size (FWHM)} \\
\colhead{} &
\colhead{CO~(4--3)} &
\colhead{[\ion{C}{1}]~(1--0)} &
\colhead{CO~(4--3)} &
\colhead{[\ion{C}{1}]~(1--0)} &
\colhead{CO~(1--0)} &
\colhead{CO~(4--3)} &
\colhead{[\ion{C}{1}]~(1--0)} \\
\colhead{} &
\colhead{Jy~km~s$^{-1}$} &
\colhead{Jy~km~s$^{-1}$} &
\colhead{km~s$^{-1}$} &
\colhead{km~s$^{-1}$} &
\colhead{Jy~km~s$^{-1}$}&
\colhead{($\arcsec$,$\arcsec$,$^{\circ}$)}&
\colhead{($\arcsec$,$\arcsec$,$^{\circ}$)}
}
\decimalcolnumbers
\startdata 
                           NGC 232 &                                    905$\pm$272 &                                   461$\pm$138 &                   380 &                   390 &                            -- &                    (4.4,2.7,87) &                    (4.5,2.8,85) \\
               NGC 232-2 (NGC 235) &                                      69$\pm$22 &                                     99$\pm$30 &                   100 &                   500 &                            -- &                   (4.0,3.3,104) &                    (4.3,3.0,92) \\
              NGC 232-3 (PGC 2570) &                                          $<$28 &                                         $<$12 &                    ND &                    ND &                            -- &                              ND &                              ND \\
                           IC 1623 &                                   1655$\pm$501 &                                   632$\pm$191 &                   270 &                   270 &                    230$\pm$24 &                    (9.9,2.9,81) &                   (12.7,2.9,81) \\
                         UGC 02982 &                                             -- &                                    187$\pm$58 &                    -- &                   280 &                    289$\pm$72 &                              -- &                   (7.5,4.0,108) \\
         \shortstack{NGC 1614\\{}} &   \shortstack{{}\\1481$\pm$447\\([1710,2410])} &    \shortstack{{}\\549$\pm$167\\([505,1080])} &  \shortstack{250\\{}} &  \shortstack{250\\{}} &   \shortstack{106$\pm$26\\{}} &   \shortstack{(4.6,4.0,58)\\{}} &   \shortstack{(4.5,4.1,68)\\{}} \\
                  IRAS F05189-2524 &                                     221$\pm$67 &                                     83$\pm$25 &                   150 &                   230 &                    103$\pm$20 &                   (4.8,2.5,106) &                    (3.9,2.2,88) \\
                   IRAS 09022-3615 &                                    780$\pm$235 &                                    274$\pm$83 &                   420 &                   340 &                            -- &                    (4.9,2.5,84) &                    (3.9,2.6,91) \\
                  IRAS F09111-1007 &                                     226$\pm$69 &                                    183$\pm$55 &                   180 &                   170 &                            -- &                   (3.9,2.6,123) &                    (4.3,3.1,85) \\
                          NGC 3110 &                                    456$\pm$140 &                                    246$\pm$78 &                   240 &                    ND &                    277$\pm$55 &                    (6.0,4.1,43) &                    (6.2,3.8,43) \\
                  IRAS F10565+2448 &                                    614$\pm$186 &                                    247$\pm$74 &                   170 &                   110 &                     72$\pm$14 &                    (3.9,3.3,65) &                   (3.8,3.0,110) \\
                IRAS F10565+2448-2 &                                          $<$16 &                                         $<$13 &                    ND &                    ND &                            -- &                              ND &                              ND \\
                  IRAS F12112+0305 &                                    347$\pm$104 &                                    180$\pm$55 &                   340 &                   340 &                            -- &                    (4.1,3.1,76) &                    (4.8,3.0,65) \\
                          NGC 4418 &                                   1021$\pm$306 &                                    187$\pm$56 &                   140 &                   120 &                            -- &                    (4.2,2.6,97) &                   (3.6,2.6,102) \\
                      ESO 507-G070 &                                    715$\pm$221 &                                   357$\pm$107 &                   400 &                   440 &                    141$\pm$28 &                    (5.1,2.6,99) &                    (4.0,2.4,86) \\
                          NGC 5104 &                                    728$\pm$219 &                                   369$\pm$112 &                   410 &                   360 &                    170$\pm$38 &                    (4.0,3.3,75) &                    (4.1,3.3,90) \\
         \shortstack{NGC 5135\\{}} &   \shortstack{{}\\1252$\pm$385\\([1850,2300])} &  \shortstack{{}\\1297$\pm$392\\([1590,1970])} &  \shortstack{100\\{}} &  \shortstack{100\\{}} &  \shortstack{526$\pm$105\\{}} &   \shortstack{(6.2,4.5,15)\\{}} &    \shortstack{(6.3,4.6,9)\\{}} \\
          \shortstack{IC 4280\\{}} &      \shortstack{{}\\204$\pm$68\\([536,1010])} &       \shortstack{{}\\111$\pm$36\\([69,406])} &  \shortstack{240\\{}} &   \shortstack{80\\{}} &   \shortstack{264$\pm$66\\{}} &   \shortstack{(5.4,4.3,61)\\{}} &   \shortstack{(4.9,3.5,75)\\{}} \\
                  IRAS F14378-3651 &                                     190$\pm$57 &                                     71$\pm$21 &                   180 &                   190 &                            -- &                    (4.0,2.5,82) &                    (4.1,2.4,82) \\
     \shortstack{CGCG 049-057\\{}} &     \shortstack{{}\\1079$\pm$324\\([523,959])} &     \shortstack{{}\\364$\pm$109\\([314,741])} &  \shortstack{280\\{}} &  \shortstack{250\\{}} &   \shortstack{118$\pm$23\\{}} &   \shortstack{(3.7,3.0,81)\\{}} &   \shortstack{(3.7,2.8,67)\\{}} \\
         \shortstack{NGC 5936\\{}} &      \shortstack{{}\\503$\pm$152\\([158,575])} &       \shortstack{{}\\192$\pm$59\\([70,426])} &  \shortstack{120\\{}} &  \shortstack{120\\{}} &   \shortstack{250$\pm$50\\{}} &   \shortstack{(4.5,3.6,86)\\{}} &   \shortstack{(4.0,3.1,83)\\{}} \\
          \shortstack{Arp 220\\{}} &   \shortstack{{}\\2864$\pm$895\\([2810,3530])} &   \shortstack{{}\\975$\pm$310\\([1110,1630])} &  \shortstack{370\\{}} &  \shortstack{400\\{}} &  \shortstack{602$\pm$120\\{}} &  \shortstack{(4.7,3.2,119)\\{}} &  \shortstack{(3.8,3.2,100)\\{}} \\
         \shortstack{NGC 5990\\{}} &      \shortstack{{}\\1188$\pm$357\\([87,553])} &              \shortstack{{}\\--\\([178,680])} &  \shortstack{340\\{}} &   \shortstack{--\\{}} &   \shortstack{280$\pm$69\\{}} &     \shortstack{(20,20,0)*\\{}} &             \shortstack{--\\{}} \\
         \shortstack{NGC 6052\\{}} &     \shortstack{{}\\235$\pm$74\\([1030,1890])} &          \shortstack{{}\\$<$18\\([628,1300])} &   \shortstack{90\\{}} &   \shortstack{ND\\{}} &   \shortstack{136$\pm$33\\{}} &  \shortstack{(9.1,4.2,124)\\{}} &             \shortstack{ND\\{}} \\
                     ESO 069-IG006 &                                    579$\pm$181 &                                   342$\pm$104 &                   430 &                   390 &                    134$\pm$26 &                   (5.0,3.4,148) &                   (4.5,3.5,133) \\
                   ESO 069-IG006-2 &                                          $<$17 &                                         $<$25 &                    ND &                    ND &                            -- &                              ND &                              ND \\
                  IRAS F17207-0014 &                                   1351$\pm$406 &                                   522$\pm$156 &                   460 &                   370 &                    199$\pm$39 &                   (3.7,2.9,103) &                    (3.5,3.0,84) \\
 \shortstack{IRAS F18293-3413\\{}} &   \shortstack{{}\\2955$\pm$925\\([3180,3650])} &  \shortstack{{}\\1724$\pm$519\\([2100,2500])} &  \shortstack{310\\{}} &  \shortstack{300\\{}} &  \shortstack{649$\pm$130\\{}} &  \shortstack{(6.4,4.6,101)\\{}} &  \shortstack{(6.1,4.4,105)\\{}} \\
                           IC 4734 &                                    970$\pm$297 &                                   764$\pm$229 &                   230 &                   230 &                    232$\pm$46 &                    (4.9,3.1,99) &                   (5.0,3.0,101) \\
                   IRAS 19542+1110 &                                     131$\pm$39 &                                            -- &                   230 &                    -- &                            -- &                   (4.0,2.4,111) &                              -- \\
                     ESO 286-IG019 &                                    391$\pm$118 &                                     96$\pm$29 &                   190 &                   210 &                      57$\pm$1 &                   (3.8,2.5,100) &                   (3.5,2.8,118) \\
         \shortstack{NGC 7130\\{}} &    \shortstack{{}\\784$\pm$240\\([1880,2610])} &    \shortstack{{}\\393$\pm$125\\([547,1080])} &   \shortstack{90\\{}} &   \shortstack{90\\{}} &   \shortstack{167$\pm$19\\{}} &   \shortstack{(3.8,3.1,75)\\{}} &    \shortstack{(5.0,3.5,5)\\{}} \\
                      ESO 467-G027 &                                     121$\pm$40 &                                         $<$19 &                   180 &                    ND &                    146$\pm$36 &                     (5.2,4.4,5) &                              ND \\
                  IRAS F22491-1808 &                                     154$\pm$46 &                                      18$\pm$6 &                   300 &                   190 &                      15$\pm$3 &                    (3.9,2.3,94) &                    (3.4,2.0,87) \\
         \shortstack{NGC 7469\\{}} &   \shortstack{{}\\1933$\pm$585\\([2120,2590])} &   \shortstack{{}\\559$\pm$170\\([1130,1510])} &  \shortstack{240\\{}} &  \shortstack{210\\{}} &   \shortstack{206$\pm$30\\{}} &  \shortstack{(5.3,4.8,112)\\{}} &   \shortstack{(4.6,4.2,73)\\{}} \\
                     ESO 148-IG002 &                                    343$\pm$105 &                                     53$\pm$16 &                   160 &                   120 &                      35$\pm$7 &                      (20,20,0)* &                      (20,20,0)* \\
         \shortstack{NGC 7552\\{}} &  \shortstack{{}\\4896$\pm$1487\\([5410,6250])} &  \shortstack{{}\\1052$\pm$346\\([2200,2910])} &  \shortstack{140\\{}} &  \shortstack{150\\{}} &   \shortstack{543$\pm$55\\{}} &    \shortstack{(8.2,6.5,0)\\{}} &  \shortstack{(8.9,5.8,179)\\{}} \\
         \shortstack{NGC 7591\\{}} &     \shortstack{{}\\492$\pm$149\\([693,1390])} &      \shortstack{{}\\255$\pm$77\\([199,825])} &  \shortstack{340\\{}} &  \shortstack{280\\{}} &   \shortstack{206$\pm$41\\{}} &  \shortstack{(3.9,2.9,114)\\{}} &  \shortstack{(3.6,2.6,107)\\{}} \\
         \shortstack{NGC 7679\\{}} &      \shortstack{{}\\550$\pm$167\\([209,946])} &           \shortstack{{}\\$<$40\\([151,799])} &  \shortstack{200\\{}} &   \shortstack{ND\\{}} &    \shortstack{97$\pm$16\\{}} &  \shortstack{(8.8,7.0,111)\\{}} &             \shortstack{ND\\{}} \\
                           Mrk 331 &                                   1239$\pm$373 &                                   483$\pm$147 &                   280 &                   310 &                     59$\pm$11 &                   (5.5,3.7,129) &                   (5.2,3.6,121) \\
\enddata

\tablecomments{
(1) Target names. 
(2) and (3) the velocity integrated flux. The SPIRE/FTS measurements are shown as ([A,B]), where A and B are the minimum and maximum values within the 3$\sigma$ error. The SPIRE/FTS values were obtained from the study by \citet{Kame_2016}. 
(4) and (5), the FWHM of the spectrum shown in Figure~\ref{fig:mom}.
(6) CO~(1--0) velocity integrated flux density \citep{Kame_2016}. 
(7)  and (8), the source size is base on the FWHM value of the 2D Gaussian fitting by the {\tt imfit} task. The ``*" indicates the manual aperture results (see the Section~\ref{sec:individual}).}
\end{deluxetable*}

\startlongtable
\tabletypesize{\scriptsize}
\begin{deluxetable*}{lcccccc}
\tablecaption{Continuum flux density \label{tab:flux_cont}}
\tablehead{
\colhead{Target Name} &
\colhead{$S_{\rm 650}$} &
\colhead{$S_{\rm 650}$} &
\colhead{$S_{\rm 609}$} &
\colhead{$S_{\rm 609}$} &
\colhead{size (FWHM)} &
\colhead{size (FWHM)} \\
\colhead{} &
\colhead{ACA} &
\colhead{SED} &
\colhead{ACA} &
\colhead{SED} &
\colhead{650$~\mu m$} &
\colhead{609$~\mu m$} \\
\colhead{} &
\colhead{mJy} &
\colhead{mJy} &
\colhead{mJy} &
\colhead{mJy} &
\colhead{($\arcsec$,$\arcsec$,$^{\circ}$)}&
\colhead{($\arcsec$,$\arcsec$,$^{\circ}$)}
}
\decimalcolnumbers
\startdata 
              NGC 232 &      112$\pm$35 &               -- &    153$\pm$47 &               -- &       (4.5,2.7,75) &     (4.5,2.5,78) \\
  NGC 232-2 (NGC 235) &       22$\pm$10 &               -- &     98$\pm$31 &               -- &      (3.6,3.0,155) &     (5.1,3.4,97) \\
 NGC 232-3 (PGC 2570) &         ($<$33) &               -- &       ($<$21) &               -- &                 -- &               -- \\
              IC 1623 &      109$\pm$38 &        [359,384] &    153$\pm$49 &        [447,475] &      (10.7,2.7,79) &    (10.4,2.8,79) \\
            UGC 02982 &              -- &        [340,436] &     99$\pm$38 &        [433,551] &                 -- &    (12.1,2.7,97) \\
             NGC 1614 &      148$\pm$50 &        [272,322] &    188$\pm$63 &        [337,406] &       (4.7,4.1,80) &     (4.3,3.9,52) \\
     IRAS F05189-2524 &       49$\pm$16 &          [71,89] &     49$\pm$16 &         [89,110] &      (4.9,2.3,110) &    (3.5,2.1,102) \\
      IRAS 09022-3615 &       49$\pm$18 &         [91,116] &     88$\pm$29 &        [113,142] &           (7,5,0)* &         (7,5,0)* \\
     IRAS F09111-1007 &       61$\pm$21 &        [142,162] &     82$\pm$26 &        [178,196] &       (4.6,2.3,86) &     (3.9,2.2,99) \\
             NGC 3110 &       71$\pm$25 &               -- &       ($<$51) &               -- &       (5.7,3.7,65) &               ND \\
     IRAS F10565+2448 &       76$\pm$25 &        [140,147] &     94$\pm$29 &        [172,181] &       (3.6,3.4,52) &    (3.6,3.0,123) \\
   IRAS F10565+2448-2 &         ($<$21) &               -- &       ($<$16) &               -- &                 -- &               -- \\
     IRAS F12112+0305 &       58$\pm$20 &          [73,84] &     35$\pm$15 &         [93,104] &       (3.7,2.8,62) &     (3.5,2.0,67) \\
             NGC 4418 &     379$\pm$114 &               -- &   402$\pm$121 &               -- &       (4.1,2.4,98) &     (3.4,2.2,94) \\
         ESO 507-G070 &       96$\pm$30 &        [191,223] &    142$\pm$44 &        [229,277] &      (4.6,2.4,101) &     (3.7,2.1,92) \\
             NGC 5104 &      128$\pm$41 &        [310,336] &    160$\pm$53 &        [367,409] &       (4.6,3.8,74) &     (4.3,3.5,72) \\
             NGC 5135 &      295$\pm$94 &        [681,730] &   351$\pm$107 &        [849,900] &       (5.6,4.8,67) &     (5.5,4.0,39) \\
              IC 4280 &         ($<$33) &        [418,462] &    152$\pm$57 &        [514,566] &                 -- &     (8.3,5.4,15) \\
     IRAS F14378-3651 &        13$\pm$9 &          [48,62] &     60$\pm$21 &          [59,74] &           (6,6,0)* &     (5.0,2.6,93) \\
         CGCG 049-057 &     409$\pm$124 &        [470,566] &   432$\pm$129 &        [596,708] &       (3.7,2.8,87) &     (3.5,2.7,84) \\
             NGC 5936 &       73$\pm$28 &        [465,513] &     70$\pm$21 &        [589,637] &      (5.6,3.1,126) &     (4.4,3.3,94) \\
              Arp 220 &    1346$\pm$430 &      [1585,2101] &  1311$\pm$435 &      [1746,2502] &      (4.8,2.9,120) &    (3.8,2.9,113) \\
             NGC 5990 &       66$\pm$28 &        [393,424] &            -- &        [483,525] &      (3.4,2.9,173) &               -- \\
             NGC 6052 &         ($<$39) &        [217,235] &       ($<$49) &        [265,289] &                 -- &               ND \\
        ESO 069-IG006 &      110$\pm$35 &               -- &    144$\pm$45 &               -- &      (4.7,3.5,140) &    (4.5,3.6,130) \\
      ESO 069-IG006-2 &         ($<$24) &               -- &       ($<$23) &               -- &                 -- &               -- \\
     IRAS F17207-0014 &      330$\pm$99 &        [295,380] &   350$\pm$105 &        [364,442] &      (3.9,2.7,102) &     (3.4,2.5,93) \\
     IRAS F18293-3413 &     381$\pm$129 &       [830,1019] &   556$\pm$168 &       [980,1227] &      (6.8,4.4,109) &    (5.9,3.6,113) \\
              IC 4734 &      124$\pm$39 &        [437,520] &    239$\pm$72 &        [522,642] &       (4.1,2.7,99) &     (4.2,2.7,92) \\
      IRAS 19542+1110 &       34$\pm$13 &          [50,59] &            -- &          [62,76] &      (5.2,2.4,111) &               -- \\
        ESO 286-IG019 &       30$\pm$10 &          [70,88] &     32$\pm$12 &         [88,109] &       (3.6,2.7,98) &     (3.5,2.2,82) \\
             NGC 7130 &      127$\pm$44 &        [440,489] &    113$\pm$43 &        [544,597] &      (4.3,3.2,102) &     (3.3,2.6,60) \\
         ESO 467-G027 &         ($<$39) &        [296,333] &       ($<$56) &        [369,406] &                 -- &               ND \\
     IRAS F22491-1808 &       30$\pm$14 &               -- &     47$\pm$15 &               -- &      (5.2,2.4,110) &     (3.5,2.3,76) \\
             NGC 7469 &      184$\pm$63 &               -- &    214$\pm$66 &               -- &      (5.0,4.0,124) &     (5.2,3.8,95) \\
        ESO 148-IG002 &      119$\pm$37 &          [75,89] &     80$\pm$29 &         [96,111] &         (20,20,0)* &       (20,20,0)* \\
             NGC 7552 &     572$\pm$175 &               -- &  1465$\pm$462 &               -- &      (8.0,5.7,146) &    (8.2,5.7,174) \\
             NGC 7591 &       67$\pm$41 &               -- &    110$\pm$41 &               -- &      (6.4,2.7,103) &     (4.8,2.8,85) \\
             NGC 7679 &         ($<$30) &        [160,176] &       ($<$32) &        [195,215] &                 -- &               ND \\
              Mrk 331 &      121$\pm$38 &               -- &    172$\pm$59 &               -- &      (4.8,3.3,139) &    (4.9,2.7,138) \\
\enddata

\tablecomments{
(1) Target names. (2)-(5) The continuum flux density associated at 650 and 609~$\mu$m for ACA in this work and SED fitting from infrared data. (6)-(7) The source size was base on the FWHM value of the 2D Gaussian fitting by the {\tt imfit} task. The ``*" means the manual aperture results (see Section~\ref{sec:individual}).}
\end{deluxetable*}

\startlongtable
\tabletypesize{\scriptsize}
\begin{deluxetable*}{lccc}
\tablecaption{Luminosity \label{tab:luminosity}}
\tablehead{
\colhead{Target Name} &
\colhead{$L'_{\rm CO(4-3)}$} &
\colhead{$L'_{\rm [CI](1-0)}$} &
\colhead{$L_{\rm 630\mu m}$} \\
\colhead{} &
\colhead{$10^{6}$~${\rm K~km~s^{-1}~pc^2}$} &
\colhead{$10^{6}$~${\rm K~km~s^{-1}~pc^2}$} &
\colhead{$10^{28}~{\rm erg~s^{-1}~Hz^{-1}}$} 
}
\decimalcolnumbers
\startdata 
              NGC 232 &    1607$\pm$484 &    718$\pm$216 &    166$\pm$52 \\
  NGC 232-2 (NGC 235) &      123$\pm$40 &     154$\pm$48 &     76$\pm$26 \\
 NGC 232-3 (PGC 2570) &         ($<$49) &        ($<$19) &       ($<$34) \\
              IC 1623 &    2272$\pm$688 &    762$\pm$230 &    130$\pm$43 \\
            UGC 02982 &              -- &     172$\pm$53 &     68$\pm$27 \\
             NGC 1614 &    1249$\pm$377 &    406$\pm$124 &    104$\pm$35 \\
     IRAS F05189-2524 &    1579$\pm$481 &    519$\pm$158 &    223$\pm$73 \\
      IRAS 09022-3615 &  12132$\pm$3659 &  3744$\pm$1144 &   586$\pm$203 \\
     IRAS F09111-1007 &    2802$\pm$865 &   1987$\pm$598 &   511$\pm$169 \\
             NGC 3110 &     432$\pm$133 &     205$\pm$65 &     55$\pm$19 \\
     IRAS F10565+2448 &   4502$\pm$1369 &   1591$\pm$478 &   395$\pm$126 \\
   IRAS F10565+2448-2 &        ($<$115) &        ($<$84) &       ($<$88) \\
     IRAS F12112+0305 &   8867$\pm$2672 &  4047$\pm$1252 &   581$\pm$218 \\
             NGC 4418 &      158$\pm$47 &       25$\pm$7 &     45$\pm$13 \\
         ESO 507-G070 &    1161$\pm$359 &    508$\pm$153 &    137$\pm$43 \\
             NGC 5104 &     851$\pm$256 &    379$\pm$115 &    122$\pm$40 \\
             NGC 5135 &     768$\pm$236 &    698$\pm$211 &    144$\pm$45 \\
              IC 4280 &      181$\pm$60 &      86$\pm$28 &     89$\pm$33 \\
     IRAS F14378-3651 &   4051$\pm$1223 &   1329$\pm$405 &   407$\pm$168 \\
         CGCG 049-057 &     594$\pm$178 &     175$\pm$53 &    173$\pm$52 \\
             NGC 5936 &      293$\pm$88 &      98$\pm$30 &     31$\pm$11 \\
              Arp 220 &    3168$\pm$991 &    946$\pm$301 &  1068$\pm$348 \\
             NGC 5990 &     634$\pm$190 &             -- &     29$\pm$12 \\
             NGC 6052 &      195$\pm$61 &          $<$13 &         $<$26 \\
        ESO 069-IG006 &   5029$\pm$1575 &   2612$\pm$796 &   684$\pm$217 \\
      ESO 069-IG006-2 &        ($<$147) &       ($<$189) &      ($<$130) \\
     IRAS F17207-0014 &   9751$\pm$2934 &   3308$\pm$993 &  1555$\pm$468 \\
     IRAS F18293-3413 &   3289$\pm$1029 &   1684$\pm$507 &   380$\pm$120 \\
              IC 4734 &     784$\pm$239 &    541$\pm$162 &    108$\pm$33 \\
      IRAS 19542+1110 &    2271$\pm$688 &             -- &            -- \\
        ESO 286-IG019 &    2848$\pm$862 &    618$\pm$190 &    144$\pm$51 \\
             NGC 7130 &     680$\pm$208 &     299$\pm$95 &     76$\pm$27 \\
         ESO 467-G027 &      123$\pm$41 &          $<$16 &         $<$35 \\
     IRAS F22491-1808 &   4559$\pm$1383 &    473$\pm$155 &   541$\pm$212 \\
             NGC 7469 &    1713$\pm$519 &    434$\pm$132 &    129$\pm$42 \\
        ESO 148-IG002 &    2718$\pm$832 &    370$\pm$117 &   495$\pm$163 \\
             NGC 7552 &     437$\pm$132 &      82$\pm$27 &     69$\pm$21 \\
             NGC 7591 &     448$\pm$135 &     203$\pm$62 &     59$\pm$27 \\
             NGC 7679 &     540$\pm$164 &          $<$34 &         $<$22 \\
              Mrk 331 &    1429$\pm$431 &    488$\pm$149 &    123$\pm$40 \\
\enddata

\tablecomments{
(1) Target names. 
(2) and (3) $L'_{\rm line}$ (equation \ref{L2}) for CO~(4--3) and[\ion{C}{1}]~(1--0), respectively.
(4) The specific luminosity in the rest frame $630~\mu$m in equation (\ref{Lcont}).
}
\end{deluxetable*}

\startlongtable
\tabletypesize{\scriptsize}
\tablewidth{1000pt}
\begin{deluxetable*}{lcccc}
\tablecaption{Ratios \label{tab:ratio_appendix}}
\tablehead{
\colhead{Target Name} &
\colhead{$L_{\rm [CI](1-0)}/L_{\rm CO(4-3)}$} &
\colhead{$L_{\rm 630\mu m}/L'_{\rm [CI](1-0)}$} &
\colhead{$L_{\rm 630\mu m}/L'_{\rm CO(4-3)}$} &
\colhead{$L'_{\rm [CI](1-0)}/L'_{\rm CO(1-0)}$} \\
\colhead{}&
\colhead{}&
\colhead{$10^{20}~{\rm erg~s^{-1}~Hz^{-1}}$~$({\rm K~km~s^{-1}~pc^2})^{-1}$}&
\colhead{$10^{20}~{\rm erg~s^{-1}~Hz^{-1}}$~$({\rm K~km~s^{-1}~pc^2})^{-1}$}
}
\decimalcolnumbers
\startdata 
              NGC 232 &    0.54$\pm$0.23 &    23$\pm$10 &       10$\pm$5 &             -- \\
  NGC 232-2 (NGC 235) &    1.51$\pm$0.69 &    49$\pm$23 &      61$\pm$30 &             -- \\
 NGC 232-3 (PGC 2570) &               ND &           ND &             ND &             -- \\
              IC 1623 &    0.41$\pm$0.17 &     17$\pm$8 &        6$\pm$3 &  0.15$\pm$0.05 \\
            UGC 02982 &               -- &    40$\pm$20 &              - &  0.04$\pm$0.01 \\
             NGC 1614 &     0.4$\pm$0.17 &    26$\pm$12 &        8$\pm$4 &  0.28$\pm$0.11 \\
     IRAS F05189-2524 &     0.4$\pm$0.17 &    43$\pm$19 &       14$\pm$6 &  0.04$\pm$0.02 \\
      IRAS 09022-3615 &    0.38$\pm$0.16 &     16$\pm$7 &        5$\pm$2 &             -- \\
     IRAS F09111-1007 &    0.86$\pm$0.37 &    26$\pm$12 &       18$\pm$8 &             -- \\
             NGC 3110 &    0.58$\pm$0.26 &    27$\pm$13 &       13$\pm$6 &  0.05$\pm$0.02 \\
     IRAS F10565+2448 &    0.43$\pm$0.18 &    25$\pm$11 &        9$\pm$4 &  0.19$\pm$0.07 \\
   IRAS F10565+2448-2 &               ND &           ND &             ND &             -- \\
     IRAS F12112+0305 &    0.56$\pm$0.24 &     14$\pm$7 &        7$\pm$3 &             -- \\
             NGC 4418 &     0.2$\pm$0.08 &   180$\pm$77 &      29$\pm$12 &             -- \\
         ESO 507-G070 &    0.53$\pm$0.23 &    27$\pm$12 &       12$\pm$5 &  0.14$\pm$0.05 \\
             NGC 5104 &    0.54$\pm$0.23 &    32$\pm$14 &       14$\pm$6 &  0.12$\pm$0.05 \\
             NGC 5135 &    1.11$\pm$0.48 &     21$\pm$9 &       19$\pm$8 &  0.14$\pm$0.05 \\
              IC 4280 &    0.58$\pm$0.27 &   104$\pm$52 &      50$\pm$25 &  0.02$\pm$0.01 \\
     IRAS F14378-3651 &     0.4$\pm$0.17 &    31$\pm$16 &       10$\pm$5 &             -- \\
         CGCG 049-057 &    0.36$\pm$0.15 &    99$\pm$42 &      29$\pm$12 &  0.17$\pm$0.06 \\
             NGC 5936 &    0.41$\pm$0.18 &    32$\pm$15 &       11$\pm$5 &  0.04$\pm$0.02 \\
              Arp 220 &    0.36$\pm$0.16 &   113$\pm$51 &      34$\pm$15 &  0.09$\pm$0.03 \\
             NGC 5990 &               -- &            - &        5$\pm$2 &             -- \\
             NGC 6052 &          $<$0.08 &           ND &          $<$14 &       $<$0.007 \\
        ESO 069-IG006 &    0.63$\pm$0.28 &    26$\pm$12 &       14$\pm$6 &  0.14$\pm$0.05 \\
      ESO 069-IG006-2 &               ND &           ND &             ND &             -- \\
     IRAS F17207-0014 &    0.41$\pm$0.18 &    47$\pm$20 &       16$\pm$7 &  0.14$\pm$0.05 \\
     IRAS F18293-3413 &    0.62$\pm$0.27 &    23$\pm$10 &       12$\pm$5 &  0.15$\pm$0.05 \\
              IC 4734 &    0.84$\pm$0.36 &     20$\pm$9 &       14$\pm$6 &  0.18$\pm$0.07 \\
      IRAS 19542+1110 &               -- &            - &             -- &             -- \\
        ESO 286-IG019 &    0.26$\pm$0.11 &    23$\pm$11 &        5$\pm$2 &  0.09$\pm$0.03 \\
             NGC 7130 &    0.54$\pm$0.24 &    26$\pm$12 &       11$\pm$5 &  0.13$\pm$0.04 \\
         ESO 467-G027 &          $<$0.16 &           ND &          $<$29 &       $<$0.007 \\
     IRAS F22491-1808 &    0.13$\pm$0.06 &   114$\pm$58 &       12$\pm$6 &  0.07$\pm$0.03 \\
             NGC 7469 &    0.31$\pm$0.13 &    30$\pm$13 &        8$\pm$3 &  0.15$\pm$0.05 \\
        ESO 148-IG002 &    0.17$\pm$0.07 &   134$\pm$61 &       18$\pm$8 &  0.08$\pm$0.03 \\
             NGC 7552 &     0.23$\pm$0.1 &    84$\pm$38 &       16$\pm$7 &  0.11$\pm$0.04 \\
             NGC 7591 &    0.55$\pm$0.24 &    29$\pm$16 &       13$\pm$7 &  0.07$\pm$0.02 \\
             NGC 7679 &          $<$0.08 &           ND &           $<$4 &       $<$0.022 \\
              Mrk 331 &    0.42$\pm$0.18 &    25$\pm$11 &        9$\pm$4 &  0.45$\pm$0.16 \\
\enddata

\tablecomments{
(1) Target names. (2)-(5) Ratio between luminosity. }
\end{deluxetable*}

\startlongtable
\tabletypesize{\scriptsize}
\begin{deluxetable*}{lcccc}
\tablecaption{Molecular gas mass \label{tab:Mgas}}
\tablehead{
\colhead{Target Name} &
\colhead{$M_{\rm H2}$} &
\colhead{$M_{\rm H2}$} &
\colhead{$M_{\rm H2}$} &
\colhead{$M_{\rm H2}$} \\
\colhead{} &
\colhead{[\ion{C}{1}]~(1--0)} &
\colhead{cont} &
\colhead{CO(4--3)} &
\colhead{CO(1--0)} \\
\colhead{} &
\colhead{$10^7M_{\odot}$} &
\colhead{$10^7M_{\odot}$} &
\colhead{$10^7M_{\odot}$} &
\colhead{$10^7M_{\odot}$} 
}
\decimalcolnumbers
\startdata 
              NGC 232 &   464$\pm$139 &    670$\pm$209 &   435$\pm$131 &            -- \\
  NGC 232-2 (NGC 235) &     99$\pm$31 &    306$\pm$108 &     33$\pm$10 &            -- \\
 NGC 232-3 (PGC 2570) &       ($<$12) &       ($<$137) &       ($<$13) &            -- \\
              IC 1623 &   492$\pm$148 &    523$\pm$174 &   615$\pm$186 &    404$\pm$42 \\
            UGC 02982 &    111$\pm$34 &    276$\pm$108 &            -- &    388$\pm$97 \\
             NGC 1614 &    262$\pm$80 &    419$\pm$142 &   338$\pm$102 &    114$\pm$28 \\
     IRAS F05189-2524 &   335$\pm$102 &    898$\pm$296 &   427$\pm$130 &   938$\pm$187 \\
      IRAS 09022-3615 &  2419$\pm$739 &   2363$\pm$818 &  3284$\pm$990 &            -- \\
     IRAS F09111-1007 &  1284$\pm$386 &   2058$\pm$681 &   758$\pm$234 &            -- \\
             NGC 3110 &    132$\pm$42 &     223$\pm$80 &    117$\pm$36 &    336$\pm$67 \\
     IRAS F10565+2448 &  1028$\pm$309 &   1593$\pm$509 &  1219$\pm$370 &   682$\pm$136 \\
   IRAS F10565+2448-2 &       ($<$54) &       ($<$355) &       ($<$31) &            -- \\
     IRAS F12112+0305 &  2615$\pm$809 &   2343$\pm$878 &  2401$\pm$723 &            -- \\
             NGC 4418 &      16$\pm$4 &     184$\pm$55 &     42$\pm$12 &            -- \\
         ESO 507-G070 &    328$\pm$99 &    555$\pm$174 &    314$\pm$97 &    292$\pm$58 \\
             NGC 5104 &    244$\pm$74 &    492$\pm$162 &    230$\pm$69 &    254$\pm$57 \\
             NGC 5135 &   451$\pm$136 &    583$\pm$181 &    208$\pm$63 &    413$\pm$82 \\
              IC 4280 &     55$\pm$18 &    361$\pm$136 &     49$\pm$16 &    299$\pm$74 \\
     IRAS F14378-3651 &   859$\pm$261 &   1641$\pm$677 &  1096$\pm$331 &            -- \\
         CGCG 049-057 &    113$\pm$34 &    699$\pm$211 &    160$\pm$48 &     83$\pm$16 \\
             NGC 5936 &     63$\pm$19 &     126$\pm$44 &     79$\pm$24 &    186$\pm$37 \\
              Arp 220 &   611$\pm$195 &  4305$\pm$1403 &   858$\pm$268 &   852$\pm$169 \\
             NGC 5990 &            -- &     118$\pm$50 &    171$\pm$51 &    191$\pm$47 \\
             NGC 6052 &          $<$8 &         $<$108 &     52$\pm$16 &    144$\pm$35 \\
        ESO 069-IG006 &  1688$\pm$514 &   2757$\pm$874 &  1361$\pm$426 &  1488$\pm$297 \\
      ESO 069-IG006-2 &      ($<$122) &       ($<$524) &       ($<$40) &            -- \\
     IRAS F17207-0014 &  2137$\pm$641 &  6264$\pm$1888 &  2640$\pm$794 &  1837$\pm$368 \\
     IRAS F18293-3413 &  1088$\pm$327 &   1530$\pm$485 &   890$\pm$278 &   924$\pm$185 \\
              IC 4734 &   349$\pm$105 &    435$\pm$133 &    212$\pm$64 &    239$\pm$48 \\
      IRAS 19542+1110 &            -- &             -- &   615$\pm$186 &            -- \\
        ESO 286-IG019 &   399$\pm$123 &    580$\pm$207 &   771$\pm$233 &    536$\pm$10 \\
             NGC 7130 &    193$\pm$61 &    308$\pm$112 &    184$\pm$56 &    185$\pm$21 \\
         ESO 467-G027 &         $<$10 &         $<$142 &     33$\pm$11 &    189$\pm$47 \\
     IRAS F22491-1808 &   306$\pm$100 &   2181$\pm$854 &  1234$\pm$374 &   573$\pm$114 \\
             NGC 7469 &    280$\pm$85 &    523$\pm$170 &   463$\pm$140 &    233$\pm$34 \\
        ESO 148-IG002 &    239$\pm$76 &   1995$\pm$660 &   736$\pm$225 &    354$\pm$71 \\
             NGC 7552 &     53$\pm$17 &     280$\pm$87 &    118$\pm$35 &      62$\pm$6 \\
             NGC 7591 &    131$\pm$40 &    238$\pm$111 &    121$\pm$36 &    240$\pm$48 \\
             NGC 7679 &         $<$22 &          $<$90 &    146$\pm$44 &    122$\pm$20 \\
              Mrk 331 &    315$\pm$96 &    495$\pm$163 &   386$\pm$116 &     87$\pm$17 \\
\enddata

\tablecomments{
(1) Target names. (2)-(4) Molecular gas mass inferred from [\ion{C}{1}]~(1--0), dust continuum, CO~(4--3), and CO~(1--0), respectively (See Section~\ref{appendix:Mgas}).
}
\end{deluxetable*}
